Synthetic Data for Deep Learning

Synthetic data is an increasingly popular tool for training deep learning models, especially in computer vision but also in other areas. In this work, we attempt to provide a comprehensive survey of the various directions in the development and application of synthetic data. First, we discuss synthetic datasets for basic computer vision problems, both low-level (e.g., optical flow estimation) and high-level (e.g., semantic segmentation), synthetic environments and datasets for outdoor and urban scenes (autonomous driving), indoor scenes (indoor navigation), aerial navigation, simulation environments for robotics, applications of synthetic data outside computer vision (in neural programming, bioinformatics, NLP, and more); we also survey the work on improving synthetic data development and alternative ways to produce it such as GANs. Second, we discuss in detail the synthetic-to-real domain adaptation problem that inevitably arises in applications of synthetic data, including synthetic-to-real refinement with GAN-based models and domain adaptation at the feature/model level without explicit data transformations. Third, we turn to privacy-related applications of synthetic data and review the work on generating synthetic datasets with differential privacy guarantees. We conclude by highlighting the most promising directions for further work in synthetic data studies.

==> tikz_clevr.tex <==
\begin{tikzpicture}[node distance=.3cm,start chain=going right, every node/.append style={on chain}]
	\node[diablo2,join] (n1) {Filter color};
	\node[diablo2,join] (n2) {Filter shape};
	\node[diablo2,join] (n3) {Unique};
	\node[diablo2,join] (n4) {Relate};
	\node[diablo2,join] (n5) {Filter shape};
	\node[diablo2,join] (n6) {Unique};
	\node[diablo2,join] (n7) {Query color};

	\node[nd,above=.15cm of n4,font=\footnotesize\sffamily] (title) {(b) Chain-structured question: \textit{What color is the cube to the right of the red cylinder?}};
	\node[diablo3,below=.3cm of n1] (w1) {red};
	\draw[lineblue] (w1) -> (n1);
	\node[diablo3,below=.3cm of n2] (w2) {cylinder};
	\draw[lineblue] (w2) -> (n2);
	\node[diablo3,below=.3cm of n4] (w4) {right};
	\draw[lineblue] (w4) -> (n4);
	\node[diablo3,below=.3cm of n5] (w5) {cube};
	\draw[lineblue] (w5) -> (n5);
\end{tikzpicture}\vspace{.2cm}

\begin{tikzpicture}[node distance=1.6cm]
	\node[font=\footnotesize\sffamily,text width=25em] (title) {(c) Tree-structured question: \textit{How many spheres are behind the blue thing and on the left side of the left cylinder?}};

	\node[diablo2,below left=.15cm and 0cm of title] (m1) {Filter shape};
	\node[diablo2,left of=m1] (m0) {Filter color};
	\node[diablo2,right of=m1] (m2) {Unique};
	\node[diablo2,right of=m2] (m3) {Relate};
	\node[diablo3,below=.3cm of m0] (v0) {green};
	\node[diablo3,below=.3cm of m1] (v1) {cylinder};
	\draw[lineblue] (v1) -> (m1);
	\draw[lineblue] (v0) -> (m0);
	\node[diablo3,below=.3cm of m3] (v3) {left};
	\draw[lineblue] (v3) -> (m3);

	\node[diablo2,below=.15cm of v1] (m4) {Filter color};
	\node[diablo2,right of=m4] (m5) {Unique};
	\node[diablo2,right of=m5] (m6) {Relate};
	\node[diablo3,below=.3cm of m4] (v4) {blue};
	\draw[lineblue] (v4) -> (m4);
	\node[diablo3,below=.3cm of m6] (v6) {behind};
	\draw[lineblue] (v6) -> (m6);

	\node[diablo2,below right=0cm and .5cm of m3,fill=green!10] (m7) {AND};
	\node[diablo2,right of=m7] (m8) {Filter shape};
	\node[diablo2,right of=m8] (m9) {Count};
	\node[diablo3,below=.3cm of m8] (v8) {sphere};
	\draw[lineblue] (v8) -> (m8);

	\draw[thick,shorten >=1pt,->,rounded corners] (m0) edge (m1) (m1) edge (m2) (m2) edge (m3) (m3) edge (m7);
	\draw[thick,shorten >=1pt,->,rounded corners] (m4) edge (m5) (m5) edge (m6) (m6) edge (m7);
	\draw[thick,shorten >=1pt,->,rounded corners] (m7) edge (m8) (m8) edge (m9);
\end{tikzpicture}


==> tikz_dsn.tex <==
\begin{tikzpicture}[node distance=.3cm]
	% Nodes
	\node[diablo2,text width=5em,fill=blue!10] (sd) at (-1,0) {Synthetic data $\X_S$};
	\node[diablo2,text width=5em,fill=blue!10] (td) at (-1,5) {Real data $\X_T$};

	\node[diablo2,text width=3.5em,font=\footnotesize\sffamily] (te) at (1.75,5) {Target encoder $\edsn_T$};
	\node[diablo2,text width=3.5em,font=\footnotesize\sffamily] (se) at (1.75,0) {Source encoder $\edsn_S$};
	\node[diablo2,text width=3.5em,font=\footnotesize\sffamily] (e1) at (1.75,1.5) {Shared encoder $\edsn$};
	\node[diablo2,text width=3.5em,font=\footnotesize\sffamily] (e2) at (1.75,3.5) {Shared encoder $\edsn$};

	\node[dialoss,text width=5em,minimum height=1em,font=\footnotesize\sffamily] (lsim) at (4,2.5) {Similarity loss $\ldsn_{\mathrm{sim}}$};
	\node[dialoss,text width=5.5em,minimum height=1em,font=\footnotesize\sffamily] (lds) at (4,0.75) {Difference loss $\ldsn_{\mathrm{diff},S}$};
	\node[dialoss,text width=5.5em,minimum height=1em,font=\footnotesize\sffamily] (ldt) at (4,4.25) {Difference loss $\ldsn_{\mathrm{diff},T}$};
	\node[dialoss,text width=3.5em,minimum height=1em,font=\footnotesize\sffamily] (ltask) at (6,2.5) {Task loss $\ldsn_{\mathrm{task}}$};
	\node[dialoss,text width=5.5em,minimum height=1em,font=\footnotesize\sffamily] (lrs) at (8.5,1.75) {Reconstruction loss $\ldsn_{\mathrm{rec},S}$};
	\node[dialoss,text width=5.5em,minimum height=1em,font=\footnotesize\sffamily] (lrt) at (8.5,3.25) {Reconstruction loss $\ldsn_{\mathrm{rec},T}$};
	
	\node[ne,circle,minimum size=5pt,inner sep=-2pt,draw=black,font=\LARGE] (op2) at (6,5) {$\boldsymbol{+}$};
	\node[ne,circle,minimum size=5pt,inner sep=-2pt,draw=black,font=\LARGE] (op1) at (6,0) {$\boldsymbol{+}$};
	\node[diablo2,text width=3.5em,font=\footnotesize\sffamily] (d1) at (7.25,0) {Decoder $\ddsn$};
	\node[diablo2,text width=3.5em,font=\footnotesize\sffamily] (d2) at (7.25,5) {Decoder $\ddsn$};
	% \node[diablo2,text width=4em,fill=blue!10,rotate=90] (feat) at (4.5,0) {Features};
	
	% \node[diablo2,text width=5em,minimum height=4em] (dc) at (7,-1.0) {Domain classifier};
	% \node[diablo2,text width=5em,minimum height=4em] (lp) at (7,1.0) {Label predictor};
	
	% % \node[diablo2,text width=5em,fill=blue!10] (n2) at (0,2) {Target domain data $\X_T$};
	% \node[dialoss,text width=5.5em,minimum height=4em] (l2) at (10,-1.0) {Domain\\ classification\\ loss};
	% \node[diablo2,text width=12em,rotate=90] (n4) at (7,1) {Discriminator $\ddp$};

	% \node[diablo2,text width=3em,fill=green!10] (l2) at (3.8,-2) {Loss $\lgreg$};

	% \node[diablo2,text width=2em] (n5) at (2.1,-2) {$\psi$};
	% \node[diablo2,text width=2em] (n6) at (5.5,-2) {$\psi$};

	% Connectors
	% \path[draw] (n2) -- node[ne,above,near start] {$\x$} (n4.north |- n2);
	\draw (sd) -- node[ne,below,near start] {$\xs$} (se);
	\draw (sd.east) -- ++(0.5,0) |- (e1.west);
	\draw (td) -- node[ne,above,near start] {$\xt$} (te);
	\draw (td.east) -- ++(0.5,0) |- (e2.west);
	\draw (e1.east) -| node[ne,above,near start] {$\h_S$} (lsim.south);
	\draw (e2.east) -| node[ne,below,near start] {$\h_T$} (lsim.north);
	\draw (e2.east) -| (ldt.south);
	\draw (e1.east) -| (lds.north);
	\draw (se.east) -| node[ne,below,near start] {$\h_S^{\mathrm{pri}}$} (lds.south);
	\draw (te.east) -| node[ne,above,near start] {$\h_S^{\mathrm{pri}}$} (ldt.north);
	\draw (se) -- (op1);
	\draw (e1) -| (op1);
	\draw (e1) -| (ltask);
	\draw (te) -- (op2);
	\draw (e2) -| (op2);
	\draw (op1) -- (d1);
	\draw (op2) -- (d2);
	\draw (d1) -| node[ne,above,near start] {$\hxs$} (lrs);
	\draw (d2) -| node[ne,above,near start] {$\hxt$} (lrt);
	% \draw (feat.west) |- (dc.west);
	% \draw (feat.east) |- (lp.170);
	% \draw (dc) -- (l2);
	% \draw (lp.170 -| lp.east) -- (l1.west |- lp.170);
	% \draw (n5) -- (l2) (n6) -- (l2) (n4.south |- l1.west) -- (l1.west);
	% \path[draw] (n3.south |- n1.east) -- node[ne,below,near start] {$\hx_S$} (n1.east -| n4.north);
	% \draw (n1) -| (n5);
	% \draw (n3.south |- n1.east) -| (n6);

	% Bg connectors
	% \begin{pgfonlayer}{background}
	% 	\draw[lineblue,draw=green!50!black,->] (l1.205) -> (n1.south |-l1.205);
	% 	\draw[lineblue,draw=green!50!black,-] (l2.155) -- (feat.south |- l2.155);
	% 	\draw[lineblue,draw=red,->] (feat.north |- l2.155) -> (n1.south |-l2.155);
	% 	% \draw[lineblue,draw=green!50!black] (dc) -> (feat);
	% 	% \draw[lineblue,draw=green!50!black] (feat) -> (n1);
	% \end{pgfonlayer}
\end{tikzpicture}



==> tikz_ganin.tex <==
\begin{tikzpicture}[node distance=.3cm]
	% Nodes
	\node[diablo2,text width=5em,fill=blue!10,rotate=90] (n1) at (-.5,0) {Input $\X$};
	\node[diablo2,text width=5em,minimum height=5em] (ref) at (2,0) {Feature extractor};

	\node[diablo2,text width=4em,fill=blue!10,rotate=90] (feat) at (4.5,0) {Features};
	
	\node[diablo2,text width=5em,minimum height=4em] (dc) at (7,-1.0) {Domain classifier};
	\node[diablo2,text width=5em,minimum height=4em] (lp) at (7,1.0) {Label predictor};
	
	% \node[diablo2,text width=5em,fill=blue!10] (n2) at (0,2) {Target domain data $\X_T$};
	\node[dialoss,text width=5.5em,minimum height=4em] (l1) at (10,1.0) {Label\\ prediction\\ loss};
	\node[dialoss,text width=5.5em,minimum height=4em] (l2) at (10,-1.0) {Domain\\ classification\\ loss};
	% \node[diablo2,text width=12em,rotate=90] (n4) at (7,1) {Discriminator $\ddp$};

	% \node[diablo2,text width=3em,fill=green!10] (l2) at (3.8,-2) {Loss $\lgreg$};

	% \node[diablo2,text width=2em] (n5) at (2.1,-2) {$\psi$};
	% \node[diablo2,text width=2em] (n6) at (5.5,-2) {$\psi$};

	% Connectors
	% \path[draw] (n2) -- node[ne,above,near start] {$\x$} (n4.north |- n2);
	\draw (n1) -- node[ne,above,near start] {$\x$} (ref);
	\draw (ref) -- (feat);
	\draw (feat.west) |- (dc.west);
	\draw (feat.east) |- (lp.170);
	\draw (dc) -- (l2);
	\draw (lp.170 -| lp.east) -- (l1.west |- lp.170);
	% \draw (n5) -- (l2) (n6) -- (l2) (n4.south |- l1.west) -- (l1.west);
	% \path[draw] (n3.south |- n1.east) -- node[ne,below,near start] {$\hx_S$} (n1.east -| n4.north);
	% \draw (n1) -| (n5);
	% \draw (n3.south |- n1.east) -| (n6);

	% Bg connectors
	\begin{pgfonlayer}{background}
		\draw[lineblue,draw=green!50!black,->] (l1.205) -> (n1.south |-l1.205);
		\draw[lineblue,draw=green!50!black,-] (l2.155) -- (feat.south |- l2.155);
		\draw[lineblue,draw=red,->] (feat.north |- l2.155) -> (n1.south |-l2.155);
		% \draw[lineblue,draw=green!50!black] (dc) -> (feat);
		% \draw[lineblue,draw=green!50!black] (feat) -> (n1);
	\end{pgfonlayer}
\end{tikzpicture}



==> tikz_gazegan.tex <==
\begin{tikzpicture}[node distance=.3cm]
	% Nodes
	\node[diablo2,text width=5em,fill=blue!10] (sd) at (0,4) {Synthetic data $\X_S$};
	\node[diablo2,text width=5em,fill=blue!10] (td) at (0,0) {Real data $\X_T$};

	\node[diablo2,text width=5em] (rg) at (3,4) {Refiner $\ggaze$};
	\node[diablo2,text width=5em] (rf) at (3,0) {Refiner $\fgaze$};

	\node[diablo2,text width=4.75em] (rf2) at (4.25,2.7) {Refiner $\fgaze$};
	\node[diablo2,text width=4.75em] (rg2) at (4.25,1.3) {Refiner $\ggaze$};

	\node[diablo2,text width=6em] (ds) at (5.8,4) {Discriminator $\drgaze$};
	\node[diablo2,text width=6em] (dr) at (5.8,0) {Discriminator $\dsgaze$};

	\node[dialoss,text width=10.5em,font=\footnotesize\sffamily] (lg) at (9.25,4) {LSGAN loss $\lgaze_{\mathrm{LSGAN}}(\ggaze,\drgaze,\X_S,\X_T)$};
	\node[dialoss,text width=10.5em,font=\footnotesize\sffamily] (lf) at (9.25,0) {LSGAN loss $\lgaze_{\mathrm{LSGAN}}(\fgaze,\dsgaze,\X_T,\X_S)$};
	\node[dialoss,text width=3.5em,minimum height=6em] (lc) at (7,2) {Loss $\lgaze_{\mathrm{Cyc}}$};
	\node[dialoss,text width=3.75em,minimum height=6em] (lgc) at (-0.2,2) {Loss $\lgaze_{\mathrm{GazeCyc}}$};
	
	\node[diablo2,text width=2em] (eg1) at (1.5,1.3) {$\egaze$};
	\node[diablo2,text width=2em] (eg2) at (1.5,2.7) {$\egaze$};

	\path[draw] (td) -- node[ne,above] {$\x_T$} (rf);
	\path[draw] (sd) -- node[ne,above] {$\x_S$} (rg);
	\draw (rg) -- (ds);
	\draw (rf) -- (dr);
	\draw (ds) -- (lg);
	\draw (dr) -- (lf);
	\draw (rg) -| (rf2);
	\draw (rf) -| (rg2);
	\draw (rf2) -- (lc.west |- rf2);
	\draw (rg2) -- (lc.west |- rg2);

	\draw (sd) -| (eg2);
	\draw (rg2) -- (eg1);

	\draw (eg1) -- (lgc.east |- eg1);
	\draw (eg2) -- (lgc.east |- eg2);

	% \node[diablo2,text width=3.5em,minimum height=7em,fill=green!10] (l1) at (8.75,0.75) {Loss\\[1mm] $\lgreal(\btheta)$,\\[1mm] $\l^{\textsc{Ref}}_{D}$};
	% \node[diablo2,text width=12em,rotate=90] (n4) at (7,1) {Discriminator $\ddp$};

	% \node[diablo2,text width=2em] (n5) at (2.1,-2) {$\psi$};
	% \node[diablo2,text width=2em] (n6) at (5.5,-2) {$\psi$};

	% % Connectors
	% \path[draw,very thick,->] (n2) -- node[ne,above,near start] {$\x_T$} (n4.north |- n2);
	% \draw[very thick,->] (n1) -- node[ne,below,near start] {$\x_S$} (n3.north |- n1);
	% \draw[very thick,->] (n5) -- (l2) (n6) -- (l2) (n4.south |- l1.west) -- (l1.west);
	% \path[draw,very thick,->] (n3.south |- n1.east) -- node[ne,below,near start] {$\hx_S$} (n1.east -| n4.north);
	% \draw[very thick,rounded corners,->] (n1) -| (n5);
	% \draw[very thick,rounded corners,->] (n3.south |- n1.east) -| (n6);

	% % Bg connectors
	% \begin{pgfonlayer}{background}
	% 	\draw[lineblue,draw=green!50!black] (l1.west |- n4.south) -> (n3.south |- n4.south);
	% 	\draw[lineblue,draw=green!50!black] (l1.west |- n4.310) -> (n4.south |- n4.310);
	% 	\draw[lineblue,draw=green!50!black] (l2) -> (n3);
	% \end{pgfonlayer}
\end{tikzpicture}\vspace{.2cm}



==> tikz_gio.tex <==
\begin{tikzpicture}[node distance=.3cm]
	% Nodes
	\node[diablo2,text width=5em,fill=blue!10] (sd) at (-1,3.5) {Synthetic data $\X_S$};
	\node[diablo2,text width=5em,fill=blue!10] (td) at (-1,0.5) {Real data $\X_T$};

	\node[diablo2,text width=4em] (rg) at (1.5,3.5) {Image transform network $\ggioimg$};	
	\node[diablo2,text width=6em] (tn) at (6,3.5) {Task network $\ggiotask$};
	\node[diablo2,text width=6em] (tn2) at (6,0.5) {Task network $\ggiotask$};

	\node[diablo2,text width=4em] (do) at (9,2) {Output discriminator $\dgioout$};
	% \node[diablo2,text width=4.75em] (rg2) at (3,0.5) {Refiner $\gsttwo$};

	\node[diablo2,text width=6em] (ds) at (3,1.75) {Discriminator $\dgioimg$};
	% \node[diablo2,text width=6em] (df) at (8,2.25) {Discriminator $\dfttwo$};
	% \node[diablo2,text width=6em] (dr) at (5.8,0.5) {Discriminator $\dsgaze$};

	\node[dialoss,text width=7.5em,font=\footnotesize\sffamily] (lg) at (-.25,1.75) {GAN loss $\lgioimage(\ggioimg,\dgioimg)$};
	\node[dialoss,text width=4.1em,font=\footnotesize\sffamily] (ls) at (5.15,2) {Segment. loss $\lgioseg$};
	\node[dialoss,text width=4.1em,font=\footnotesize\sffamily] (ld) at (6.9,2) {Depth est. loss $\lgiodepth$};
	\node[dialoss,text width=2.6em,font=\footnotesize\sffamily] (lt) at (10.75,2) {GAN loss $\lgioout$};
	% \node[diablo2,text width=6.5em,fill=green!10,font=\footnotesize\sffamily] (lf) at (8,1) {Feature GAN loss $\lttwogf$};

	% \node[diablo2,text width=2em] (ft1) at (5,3.5) {$\fttwo$};
	% \node[diablo2,text width=2em] (ft2) at (6,2) {$\fttwo$};
	% \node[diablo2,text width=2em] (eg2) at (1.5,2.7) {$\egaze$};

	\path[draw] (td) -| node[above,near start] {$\x_T$} (ds);
	\path[draw,very thick,->] (sd) -- node[ne,above] {$\x_S$} (rg);
	\draw (rg) -| node[ne,above,near start] {$\hxs$} (ds);
	\draw (rg) -- (tn);
	\draw (td) -- (tn2);
	\draw (do) -- (lt);
	\draw (tn) -| (do);
	\draw (tn2) -| (do);
	\draw (tn.south-|ls.north) -- node[left] {$\ty_S$} (ls);
	\draw (tn2.north-|ls.south) -- node[left] {$\ty_T$} (ls);
	\draw (tn.south-|ld.north) -- node[left] {$\td_S$} (ld);
	\draw (tn2.north-|ld.south) -- node[left] {$\td_T$} (ld);
	% \draw[very thick,rounded corners,->] (td.east) -| ++(1,1) -| (ds.south);
	% \draw[very thick,rounded corners,->] (td.east) -| ++(1,1) -| (lr.north);
	% \draw[very thick,rounded corners,->] (td.east) -| ++(1,1) -| (ft2.south);
	\draw (ds) -- (lg);
	% \draw[very thick,->] (rg) -- (ft1);
	% \draw[very thick,->] (ft1) -- (lt);
	% \draw[very thick,rounded corners,->] (sd.north) |- node[left,near start] {$\y_S$} ++(1,.5) -| (lt.north);
	% \draw[very thick,->] (ft2) -- (df.west |- ft2.east);
	% \draw[very thick,rounded corners,->] (ft1.east) -| ++(.75,-.88) -- (df.162);
	% \draw[very thick,->] (df) -- (lf);
	% \draw[very thick,->] (ds) -- (lg);
	% \draw[very thick,->] (dr) -- (lf);
	% \draw[very thick,rounded corners,->] (rg) -| (rf2);
	% \draw[very thick,rounded corners,->] (rf) -| (rg2);
	% \draw[very thick,->] (rf2) -- (lc.west |- rf2);
	% \draw[very thick,->] (rg2) -- (lc.west |- rg2);

	% \draw[very thick,rounded corners,->] (sd) -| (eg2);
	% \draw[very thick,->] (rg2) -- (eg1);

	% \draw[very thick,->] (eg1) -- (lgc.east |- eg1);
	% \draw[very thick,->] (eg2) -- (lgc.east |- eg2);
\end{tikzpicture}\vspace{.2cm}



==> tikz_hgm.tex <==
\begin{tikzpicture}[node distance=.3cm]
	% Nodes
	\node[diablo2,text width=3em,fill=blue!10] (eg) at (0,0) {Eye gaze};
	\node[diablo2,text width=3em,fill=blue!10] (es) at (5,0) {Eye shape};
	\node[diablo2,text width=3em,fill=blue!10] (ei) at (10,0) {Eye image};
	\node[diablo2,text width=5em,fill=magenta!10] (gv) at (0.5,1.25) {Geometry variation};
	\node[diablo2,text width=5em,fill=magenta!10] (av) at (5.5,1.25) {Appearance variation};

	\node[diablo2,text width=4em] (h) at (2.5,0) {HGSM};
	\node[diablo2,text width=4em] (g) at (7.5,0) {c-BIGAN};

	\draw[<->] (eg) -- (h);
	\draw[<->] (h) -- (es);
	\draw[<->] (es) -- (g);
	\draw[<->] (g) -- (ei);
	\draw (gv) -| (h);
	\draw (av) -| (g);
\end{tikzpicture}\vspace{.2cm}



==> tikz_simgan.tex <==
\begin{tikzpicture}[node distance=.3cm]
	% Nodes
	\node[diablo2,text width=5em,fill=blue!10] (n1) at (0,0) {Source domain data $\X_S$};
	\node[diablo2,text width=5em,fill=blue!10] (n2) at (0,2) {Target domain data $\X_T$};
	\node[diablo2,text width=5em,rotate=90] (n3) at (3.8,0.5) {Refiner $\grt$};
	\node[dialoss,text width=3.5em,minimum height=7em] (l1) at (8.75,0.75) {Loss\\[1mm] $\lgreal(\btheta)$,\\[1mm] $\l^{\textsc{Ref}}_{D}$};
	\node[diablo2,text width=12em,rotate=90] (n4) at (7,1) {Discriminator $\ddp$};

	\node[diablo2,text width=3em,fill=green!10] (l2) at (3.8,-2) {Loss $\lgreg$};

	\node[diablo2,text width=2em] (n5) at (2.1,-2) {$\psi$};
	\node[diablo2,text width=2em] (n6) at (5.5,-2) {$\psi$};

	% Connectors
	\path[draw] (n2) -- node[ne,above,near start] {$\x_T$} (n4.north |- n2);
	\draw (n1) -- node[ne,below,near start] {$\x_S$} (n3.north |- n1);
	\draw (n5) -- (l2) (n6) -- (l2) (n4.south |- l1.west) -- (l1.west);
	\path[draw] (n3.south |- n1.east) -- node[ne,below,near start] {$\hx_S$} (n1.east -| n4.north);
	\draw (n1) -| (n5);
	\draw (n3.south |- n1.east) -| (n6);

	% Bg connectors
	\begin{pgfonlayer}{background}
		\draw[lineblue,draw=green!50!black] (l1.west |- n4.south) -> (n3.south |- n4.south);
		\draw[lineblue,draw=green!50!black] (l1.west |- n4.310) -> (n4.south |- n4.310);
		\draw[lineblue,draw=green!50!black] (l2) -> (n3);
	\end{pgfonlayer}
\end{tikzpicture}\vspace{.2cm}



==> tikz_t2net.tex <==
\begin{tikzpicture}[node distance=.3cm]
	% Nodes
	\node[diablo2,text width=5em,fill=blue!10] (sd) at (-1,3.5) {Synthetic data $\X_S$};
	\node[diablo2,text width=5em,fill=blue!10] (td) at (-1,0) {Real data $\X_T$};

	\node[diablo2,text width=5em] (rg) at (2,3.5) {Refiner $\gsttwo$};	
	% \node[diablo2,text width=5em] (rf) at (3,0) {Refiner $\fgaze$};

	% \node[diablo2,text width=4.75em] (rf2) at (4.25,2.7) {Refiner $\fgaze$};
	\node[diablo2,text width=4.75em] (rg2) at (3,0) {Refiner $\gsttwo$};

	\node[diablo2,text width=6em] (ds) at (4,2) {Discriminator $\drttwo$};
	\node[diablo2,text width=6em] (df) at (8,2.25) {Discriminator $\dfttwo$};
	% \node[diablo2,text width=6em] (dr) at (5.8,0) {Discriminator $\dsgaze$};

	\node[dialoss,text width=6.5em,font=\footnotesize\sffamily] (lg) at (1,2) {GAN loss $\lttwog(\gsttwo,\drttwo)$};
	\node[dialoss,text width=6.5em,font=\footnotesize\sffamily] (lr) at (6,0) {Reconstruction loss $\lttwo_r(\gsttwo)$};
	\node[dialoss,text width=6.5em,font=\footnotesize\sffamily] (lt) at (8,3.5) {Task loss $\lttwo_r(\gsttwo)$};
	\node[dialoss,text width=6.5em,font=\footnotesize\sffamily] (lf) at (8,1) {Feature GAN loss $\lttwogf$};

	\node[diablo2,text width=2em] (ft1) at (5,3.5) {$\fttwo$};
	\node[diablo2,text width=2em] (ft2) at (6,2) {$\fttwo$};
	% \node[diablo2,text width=2em] (eg2) at (1.5,2.7) {$\egaze$};

	\path[draw] (td) -- node[ne,above,near start] {$\x_T$} (rg2);
	\path[draw] (sd) -- node[ne,above] {$\x_S$} (rg);
	\draw (rg) -| node[ne,above,near start] {$\hxs$} (ds);
	\draw (rg2) -- node[ne,above] {$\hxt$} (lr);
	\draw (td.east) -| ++(1,1) -| (ds.south);
	\draw (td.east) -| ++(1,1) -| (lr.north);
	\draw (td.east) -| ++(1,1) -| (ft2.south);
	\draw (ds) -- (lg);
	\draw (rg) -- (ft1);
	\draw (ft1) -- (lt);
	\draw (sd.north) |- node[left,near start] {$\y_S$} ++(1,.5) -| (lt.north);
	\draw (ft2) -- (df.west |- ft2.east);
	\draw (ft1.east) -| ++(.75,-.88) -- (df.162);
	\draw (df) -- (lf);
	% \draw[very thick,->] (ds) -- (lg);
	% \draw[very thick,->] (dr) -- (lf);
	% \draw[very thick,rounded corners,->] (rg) -| (rf2);
	% \draw[very thick,rounded corners,->] (rf) -| (rg2);
	% \draw[very thick,->] (rf2) -- (lc.west |- rf2);
	% \draw[very thick,->] (rg2) -- (lc.west |- rg2);

	% \draw[very thick,rounded corners,->] (sd) -| (eg2);
	% \draw[very thick,->] (rg2) -- (eg1);

	% \draw[very thick,->] (eg1) -- (lgc.east |- eg1);
	% \draw[very thick,->] (eg2) -- (lgc.east |- eg2);
\end{tikzpicture}\vspace{.2cm}



==> tikz_wanggan.tex <==
\begin{tikzpicture}[node distance=.3cm]
	% Nodes
	\node[diablo2,text width=5em,fill=blue!10] (sd) at (0,4.5) {Synthetic data $\X_S$};
	\node[diablo2,text width=5em,fill=blue!10] (td) at (0,0) {Real data $\X_T$};

	\node[diablo2,text width=5em] (rg) at (3,4.5) {Refiner $\god$};
	\node[diablo2,text width=5em] (rf) at (3,0) {Refiner $\fod$};

	\node[diablo2,text width=4.75em] (rf2) at (5.2,3.3) {Refiner $\fod$};
	\node[diablo2,text width=4.75em] (rg2) at (5.2,1.2) {Refiner $\god$};

	\node[diablo2,text width=6em] (ds) at (5.8,4.5) {Discriminator $\dod_T$};
	\node[diablo2,text width=6em] (dr) at (5.8,0) {Discriminator $\dod_S$};

	\node[dialoss,text width=10.5em,font=\footnotesize\sffamily] (lg) at (9.25,4.5) {GAN loss $\lod_{\mathrm{GAN}}(\god,\dod_T,\X_S,\X_T)$};
	\node[dialoss,text width=10.5em,font=\footnotesize\sffamily] (lf) at (9.25,0) {GAN loss $\lod_{\mathrm{GAN}}(\fod,\dod_S,\X_T,\X_S)$};
	\node[dialoss,text width=3.2em] (lc) at (10.5,2.25) {Loss $\lodcyc$};
	\node[dialoss,text width=5em,minimum height=2.7em] (lfg) at (8.25,2.9) {Loss $\lodfg$};
	\node[dialoss,text width=5em,minimum height=2.7em] (lbg) at (8.25,1.6) {Loss $\lodbg$};

	\node[diablo2,text width=5.5em,minimum height=0,fill=blue!10] (sfg) at (2,2.9) {Segmentation $\m_{\mathrm{fg}}$};	
	\node[diablo2,text width=5.5em,minimum height=0,fill=blue!10] (sbg) at (2,1.6) {Segmentation $\m_{\mathrm{bg}}$};	
	% \node[diablo2,text width=2em] (eg1) at (1.5,1.3) {$\egaze$};
	% \node[diablo2,text width=2em] (eg2) at (1.5,2.7) {$\egaze$};

	\path[draw] (td) -- node[ne,above] {$\x_T$} (rf);
	\path[draw] (sd) -- node[ne,above] {$\x_S$} (rg);
	\draw (rg) -- (ds);
	\draw (rf) -- (dr);
	\draw (ds) -- (lg);
	\draw (dr) -- (lf);
	\draw (rg) -- (rf2);
	\draw (rf) -- (rg2);
	\draw (rf2.east) -- (lbg);
	\draw (rf2.east) -- (lfg);
	\draw (rg2.east) -- (lbg);
	\draw (rg2.east) -- (lfg);
	\draw (rf2.15) -| (lc.north);
	\draw (rg2.-15) -| (lc.south);
	% \draw (rf2.east) -- (sfg.west |- rf2.east);
	% \draw (rg2.east) -- (sbg.west |- rg2.east);
	\draw (sfg.-10) -- node[ne,at start,below,anchor=north west,font=\scriptsize\sffamily] {$\m_{\mathrm{fg}}(\x_S)$, $\m_{\mathrm{fg}}(\x_T)$} (lfg.west |- sfg.-10);
	\draw (sbg.10) -- node[ne,at start,above,anchor=south west,font=\scriptsize\sffamily] {$\m_{\mathrm{bg}}(\x_S)$, $\m_{\mathrm{bg}}(\x_T)$} (lbg.west |- sbg.10);
	% \draw (sd.south) |- node[ne,near start,right] {$\x_S$} (sfg.195);
	% \draw (td.north) |- node[ne,near start,right] {$\x_T$} (sbg.165);
	\draw (sd.245) |- node[ne,near start,right] {$\x_S$} (sfg.165);
	\draw (sd.245) |- (sbg.165);
	\draw (td.75) |- node[ne,near start,right] {$\x_T$} (sbg.195);
	\draw (td.75) |- (sfg.195);

	% \draw[thick,rounded corners,->] (sd) -| (eg2);
	% \draw[thick,->] (rg2) -- (eg1);

	% \draw[thick,->] (eg1) -- (lgc.east |- eg1);
	% \draw[thick,->] (eg2) -- (lgc.east |- eg2);

	% \node[diablo2,text width=3.5em,minimum height=7em,fill=green!10] (l1) at (8.75,0.75) {Loss\\[1mm] $\lgreal(\btheta)$,\\[1mm] $\l^{\textsc{Ref}}_{D}$};
	% \node[diablo2,text width=12em,rotate=90] (n4) at (7,1) {Discriminator $\ddp$};

	% \node[diablo2,text width=2em] (n5) at (2.1,-2) {$\psi$};
	% \node[diablo2,text width=2em] (n6) at (5.5,-2) {$\psi$};

	% % Connectors
	% \path[draw,thick,->] (n2) -- node[ne,above,near start] {$\x_T$} (n4.north |- n2);
	% \draw[thick,->] (n1) -- node[ne,below,near start] {$\x_S$} (n3.north |- n1);
	% \draw[thick,->] (n5) -- (l2) (n6) -- (l2) (n4.south |- l1.west) -- (l1.west);
	% \path[draw,thick,->] (n3.south |- n1.east) -- node[ne,below,near start] {$\hx_S$} (n1.east -| n4.north);
	% \draw[thick,rounded corners,->] (n1) -| (n5);
	% \draw[thick,rounded corners,->] (n3.south |- n1.east) -| (n6);

	% % Bg connectors
	% \begin{pgfonlayer}{background}
	% 	\draw[lineblue,draw=green!50!black] (l1.west |- n4.south) -> (n3.south |- n4.south);
	% 	\draw[lineblue,draw=green!50!black] (l1.west |- n4.310) -> (n4.south |- n4.310);
	% 	\draw[lineblue,draw=green!50!black] (l2) -> (n3);
	% \end{pgfonlayer}
\end{tikzpicture}\vspace{.2cm}


